NVMM cache design: Logging vs. Paging

Modern NVMM is closing the gap between DRAM and persistent storage, both in terms of performance and features. Having both byte addressability and persistence on the same device gives NVMM an unprecedented set of features, leading to the following question: How should we design an NVMM-based caching system to fully exploit its potential? We build two caching mechanisms, NVPages and NVLog, based on two radically different design approaches. NVPages stores memory pages in NVMM, similar to the Linux page cache (LPC). NVLog uses NVMM to store a log of pending write operations to be submitted to the LPC, while it ensures reads with a small DRAM cache. Our study shows and quantifies advantages and flaws for both designs.

==> figures/FIO-100G.tikz <==
\begin{tikzpicture}
  \begin{axis}[
      ybar, axis on top,
      height=3.5cm, width=\linewidth,
      bar width=0.16cm,
      ymajorgrids, tick align=inside,
      enlarge y limits={value=.1,upper},
      ymin=0, ymax=100,
      axis x line*=bottom,
      axis y line*=left,
      y axis line style={opacity=0},
      y label style={font=\scriptsize, yshift=-10, xshift=-5},
      y tick label style={font=\scriptsize},
      x tick label style={font=\scriptsize,rotate=20},
      tickwidth=0pt,
      enlarge x limits=true,
      legend style={
        draw=none,
        at={(0.5,-0.5)},
        font=\scriptsize,
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
      },
      ylabel={Completion time (s)},
      symbolic x coords={
        randr, randr-zipf, 
        randrw, randrw-zipf,
        randrw90, randrw90-zipf,
        randw, randw-zipf,
      },
      xtick=data,
    ]
    \addplot [
      draw=none,
      fill=blue!30,
      error bars/.cd,
      y dir=both, y explicit,
    ] table[col sep=comma,header=true,x index=0,y index=1, y error index=2] {../data/fio-20G/completion-100G/nvcache.csv};

    \addplot [
      draw=none,
      fill=red!30,
      error bars/.cd,
      y dir=both, y explicit,
    ] table[col sep=comma,header=true,x index=0,y index=1, y error index=2] {../data/fio-20G/completion-100G/nvpc.csv};

    \addplot [
      draw=none,
      fill=green!30,
      error bars/.cd,
      y dir=both, y explicit,
    ] table[col sep=comma,header=true,x index=0,y index=1, y error index=2] {../data/fio-20G/completion-100G/psync.csv};
    
    \legend{NVLog \SI{100}{\gibi\byte}, NVPages \SI{100}{\gibi\byte}, \texttt{psync}}
  \end{axis}
\end{tikzpicture}


==> figures/FIO-2G.tikz <==
\begin{tikzpicture}
  \begin{axis}[
      ybar, axis on top,
      height=3.5cm, width=\linewidth,
      bar width=0.16cm,
      ymajorgrids, tick align=inside,
      enlarge y limits={value=.1,upper},
      ymin=0, ymax=100,
      axis x line*=bottom,
      axis y line*=left,
      y axis line style={opacity=0},
      y label style={font=\scriptsize, yshift=-10, xshift=-5},
      y tick label style={font=\scriptsize},
      x tick label style={font=\scriptsize,rotate=20},
      tickwidth=0pt,
      enlarge x limits=true,
      legend style={
        draw=none,
        at={(0.5,-0.5)},
        font=\scriptsize,
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
      },
      ylabel={Completion time (s)},
      symbolic x coords={
        randr, randr-zipf, 
        randrw, randrw-zipf,
        randrw90, randrw90-zipf,
        randw, randw-zipf,
      },
      xtick=data,
    ]
    \addplot [
      draw=none,
      fill=blue!30,
      error bars/.cd,
      y dir=both, y explicit,
    ] table[col sep=comma,header=true,x index=0,y index=1, y error index=2] {../data/fio-20G/completion-2G/nvcache.csv};

    \addplot [
      draw=none,
      fill=red!30,
      error bars/.cd,
      y dir=both, y explicit,
    ] table[col sep=comma,header=true,x index=0,y index=1, y error index=2] {../data/fio-20G/completion-2G/nvpc.csv};

    \addplot [
      draw=none,
      fill=green!30,
      error bars/.cd,
      y dir=both, y explicit,
    ] table[col sep=comma,header=true,x index=0,y index=1, y error index=2] {../data/fio-20G/completion-2G/psync.csv};

    \legend{NVLog \SI{2}{\gibi\byte}, NVPages \SI{2}{\gibi\byte}, \texttt{psync}}
  \end{axis}
\end{tikzpicture}

